Dissipation-optimized Proper Orthogonal Decomposition

We present a formalism for dissipation-optimized decomposition of the strain rate tensor (SRT) of turbulent flow data using Proper Orthogonal Decomposition (POD). The formalism includes a novel inverse spectral SRT operator allowing the mapping of the resulting SRT modes to corresponding velocity fields, which enables a complete dissipation-optimized reconstruction of the velocity field. Flow data snapshots are obtained from a direct numerical simulation of a turbulent channel flow with friction Reynolds number $Re_{\tau}=390$. The lowest dissipation-optimized POD (d-POD) modes are compared to the lowest conventional turbulent kinetic energy (TKE) optimized POD (e-POD) modes. The lowest d-POD modes show a richer small-scale structure, along with traces of the large-scale structure characteristic of e-POD modes, indicating that the former capture structures across a wider range of spatial scales. Profiles of both TKE and dissipation are reconstructed using both decompositions, and reconstruction convergences are compared in all cases. Both TKE and dissipation are reconstructed more efficiently in the dissipation-rich near-wall region using d-POD modes, and in the TKE-rich bulk using e-POD modes. Lower modes of either decomposition tend to contribute more to either reconstructed quantity. Separating each term into eigenvalues and factors relating to the inherent structures in each mode reveals that higher e-POD modes tend to encode more dissipative structures, whereas the structures encoded by d-POD modes have roughly constant inherent TKE content, supporting the hypothesis that structures encoded by d-POD modes tend to span a wide range of spatial scales.

==> Figures/convergence_plots_diss_DNSinit64amfNEW10dt2_c3tmp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4852.00,5448.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(838,3186){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(838,3556){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(838,3926){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(838,4295){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(838,4665){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(838,5035){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(970,2966){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1445,2966){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1920,2966){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2395,2966){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2869,2966){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3344,2966){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3819,2966){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3400,3744){\makebox(0,0)[r]{\strut{}$\mathcal{E}^{\text{e},\hat{N}}$}}%
      \csname LTb\endcsname%%
      \put(3400,3414){\makebox(0,0)[r]{\strut{}$\mathcal{E}^{\text{e},\hat{N}}$}}%
      \csname LTb\endcsname%%
      \put(2546,5255){\makebox(0,0){\strut{}$(a)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(838,791){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(838,1716){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(838,2641){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(970,571){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1445,571){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1920,571){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(2395,571){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(2869,571){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(3344,571){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(3819,571){\makebox(0,0){\strut{}$600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2546,241){\makebox(0,0){\strut{}$\hat{N}$}}%
      \csname LTb\endcsname%%
      \put(3400,2413){\makebox(0,0)[r]{\strut{}$\Delta\mathcal{E}^{\text{e},\hat{N}}$}}%
      \csname LTb\endcsname%%
      \put(3400,2083){\makebox(0,0)[r]{\strut{}$\Delta\mathcal{E}^{\text{d},\hat{N}}$}}%
      \csname LTb\endcsname%%
      \put(2546,2861){\makebox(0,0){\strut{}$(b)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={242.60bp},height={272.40bp}]{Figures/convergence_plots_diss_DNSinit64amfNEW10dt2_c3tmp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/convergence_plots_tke_DNSinit64amfNEW10dt2_c3tmp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4852.00,5448.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(838,3186){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(838,3556){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(838,3926){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(838,4295){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(838,4665){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(838,5035){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(970,2966){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1445,2966){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1920,2966){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2395,2966){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2869,2966){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3344,2966){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3819,2966){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3400,3744){\makebox(0,0)[r]{\strut{}$\mathcal{T}^{\text{e},\hat{N}}$}}%
      \csname LTb\endcsname%%
      \put(3400,3414){\makebox(0,0)[r]{\strut{}$\mathcal{T}^{\text{d},\hat{N}}$}}%
      \csname LTb\endcsname%%
      \put(2546,5255){\makebox(0,0){\strut{}$(a)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(838,791){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(838,1408){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(838,2024){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(838,2641){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(970,571){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1445,571){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1920,571){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(2395,571){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(2869,571){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(3344,571){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(3819,571){\makebox(0,0){\strut{}$600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2546,241){\makebox(0,0){\strut{}$\hat{N}$}}%
      \csname LTb\endcsname%%
      \put(3400,2413){\makebox(0,0)[r]{\strut{}$\Delta\mathcal{T}^{\text{e},\hat{N}}$}}%
      \csname LTb\endcsname%%
      \put(3400,2083){\makebox(0,0)[r]{\strut{}$\Delta\mathcal{T}^{\text{d},\hat{N}}$}}%
      \csname LTb\endcsname%%
      \put(2546,2861){\makebox(0,0){\strut{}$(b)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={242.60bp},height={272.40bp}]{Figures/convergence_plots_tke_DNSinit64amfNEW10dt2_c3tmp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/epod_dpod_velocity_modes_DNSinit64amfNEW10dt2_c3tmp_0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9632.00,5618.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1125,3868){\makebox(0,0){\strut{}}}%
      \put(1772,3868){\makebox(0,0){\strut{}}}%
      \put(2419,3868){\makebox(0,0){\strut{}}}%
      \put(3064,3868){\makebox(0,0){\strut{}}}%
      \put(3711,3868){\makebox(0,0){\strut{}}}%
      \put(928,4045){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(928,4369){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(928,4691){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(928,5015){\makebox(0,0)[r]{\strut{}$750$}}%
      \csname LTb\endcsname%%
      \put(2711,5358){\makebox(0,0)[l]{\strut{}$\varphi_{1}^{1}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1123,2126){\makebox(0,0){\strut{}}}%
      \put(1770,2126){\makebox(0,0){\strut{}}}%
      \put(2418,2126){\makebox(0,0){\strut{}}}%
      \put(3065,2126){\makebox(0,0){\strut{}}}%
      \put(3713,2126){\makebox(0,0){\strut{}}}%
      \put(926,2304){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(926,2628){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(926,2951){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(926,3275){\makebox(0,0)[r]{\strut{}$750$}}%
      \put(2711,3618){\makebox(0,0)[l]{\strut{}$\varphi_{1}^{2}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1125,385){\makebox(0,0){\strut{}$0$}}%
      \put(1772,385){\makebox(0,0){\strut{}$500$}}%
      \put(2419,385){\makebox(0,0){\strut{}$1000$}}%
      \put(3064,385){\makebox(0,0){\strut{}$1500$}}%
      \put(3711,385){\makebox(0,0){\strut{}$2000$}}%
      \put(928,562){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(928,886){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(928,1208){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(928,1532){\makebox(0,0)[r]{\strut{}$750$}}%
      \csname LTb\endcsname%%
      \put(2711,1875){\makebox(0,0)[l]{\strut{}$\varphi_{1}^{3}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5092,3868){\makebox(0,0){\strut{}}}%
      \put(5739,3868){\makebox(0,0){\strut{}}}%
      \put(6386,3868){\makebox(0,0){\strut{}}}%
      \put(7031,3868){\makebox(0,0){\strut{}}}%
      \put(7678,3868){\makebox(0,0){\strut{}}}%
      \put(4895,4045){\makebox(0,0)[r]{\strut{}}}%
      \put(4895,4369){\makebox(0,0)[r]{\strut{}}}%
      \put(4895,4691){\makebox(0,0)[r]{\strut{}}}%
      \put(4895,5015){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6362,5358){\makebox(0,0)[l]{\strut{}$\left(\widetilde{D^{-1}\psi}_{1}\right)^{1}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5090,2126){\makebox(0,0){\strut{}}}%
      \put(5737,2126){\makebox(0,0){\strut{}}}%
      \put(6385,2126){\makebox(0,0){\strut{}}}%
      \put(7032,2126){\makebox(0,0){\strut{}}}%
      \put(7680,2126){\makebox(0,0){\strut{}}}%
      \put(4893,2304){\makebox(0,0)[r]{\strut{}}}%
      \put(4893,2628){\makebox(0,0)[r]{\strut{}}}%
      \put(4893,2951){\makebox(0,0)[r]{\strut{}}}%
      \put(4893,3275){\makebox(0,0)[r]{\strut{}}}%
      \put(6362,3618){\makebox(0,0)[l]{\strut{}$\left(\widetilde{D^{-1}\psi}_{1}\right)^{2}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5092,385){\makebox(0,0){\strut{}$0$}}%
      \put(5739,385){\makebox(0,0){\strut{}$500$}}%
      \put(6386,385){\makebox(0,0){\strut{}$1000$}}%
      \put(7031,385){\makebox(0,0){\strut{}$1500$}}%
      \put(7678,385){\makebox(0,0){\strut{}$2000$}}%
      \put(4895,562){\makebox(0,0)[r]{\strut{}}}%
      \put(4895,886){\makebox(0,0)[r]{\strut{}}}%
      \put(4895,1208){\makebox(0,0)[r]{\strut{}}}%
      \put(4895,1532){\makebox(0,0)[r]{\strut{}}}%
      \put(9181,562){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(9181,2809){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(9181,5056){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(6362,1875){\makebox(0,0)[l]{\strut{}$\left(\widetilde{D^{-1}\psi}_{1}\right)^{3}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={481.60bp},height={280.90bp}]{Figures/epod_dpod_velocity_modes_DNSinit64amfNEW10dt2_c3tmp_0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/epod_dpod_velocity_modes_DNSinit64amfNEW10dt2_c3tmp_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9632.00,5618.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1125,3868){\makebox(0,0){\strut{}}}%
      \put(1772,3868){\makebox(0,0){\strut{}}}%
      \put(2419,3868){\makebox(0,0){\strut{}}}%
      \put(3064,3868){\makebox(0,0){\strut{}}}%
      \put(3711,3868){\makebox(0,0){\strut{}}}%
      \put(928,4045){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(928,4369){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(928,4691){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(928,5015){\makebox(0,0)[r]{\strut{}$750$}}%
      \put(2711,5358){\makebox(0,0)[l]{\strut{}$\varphi_{500}^{1}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1123,2126){\makebox(0,0){\strut{}}}%
      \put(1770,2126){\makebox(0,0){\strut{}}}%
      \put(2418,2126){\makebox(0,0){\strut{}}}%
      \put(3065,2126){\makebox(0,0){\strut{}}}%
      \put(3713,2126){\makebox(0,0){\strut{}}}%
      \put(926,2304){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(926,2628){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(926,2951){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(926,3275){\makebox(0,0)[r]{\strut{}$750$}}%
      \put(2711,3618){\makebox(0,0)[l]{\strut{}$\varphi_{500}^{2}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1125,385){\makebox(0,0){\strut{}$0$}}%
      \put(1772,385){\makebox(0,0){\strut{}$500$}}%
      \put(2419,385){\makebox(0,0){\strut{}$1000$}}%
      \put(3064,385){\makebox(0,0){\strut{}$1500$}}%
      \put(3711,385){\makebox(0,0){\strut{}$2000$}}%
      \put(928,562){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(928,886){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(928,1208){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(928,1532){\makebox(0,0)[r]{\strut{}$750$}}%
      \put(2711,1875){\makebox(0,0)[l]{\strut{}$\varphi_{500}^{3}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5092,3868){\makebox(0,0){\strut{}}}%
      \put(5739,3868){\makebox(0,0){\strut{}}}%
      \put(6386,3868){\makebox(0,0){\strut{}}}%
      \put(7031,3868){\makebox(0,0){\strut{}}}%
      \put(7678,3868){\makebox(0,0){\strut{}}}%
      \put(4895,4045){\makebox(0,0)[r]{\strut{}}}%
      \put(4895,4369){\makebox(0,0)[r]{\strut{}}}%
      \put(4895,4691){\makebox(0,0)[r]{\strut{}}}%
      \put(4895,5015){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(6362,5358){\makebox(0,0)[l]{\strut{}$\left(\widetilde{D^{-1}\psi}_{500}\right)^{1}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5090,2126){\makebox(0,0){\strut{}}}%
      \put(5737,2126){\makebox(0,0){\strut{}}}%
      \put(6385,2126){\makebox(0,0){\strut{}}}%
      \put(7032,2126){\makebox(0,0){\strut{}}}%
      \put(7680,2126){\makebox(0,0){\strut{}}}%
      \put(4893,2304){\makebox(0,0)[r]{\strut{}}}%
      \put(4893,2628){\makebox(0,0)[r]{\strut{}}}%
      \put(4893,2951){\makebox(0,0)[r]{\strut{}}}%
      \put(4893,3275){\makebox(0,0)[r]{\strut{}}}%
      \put(6362,3618){\makebox(0,0)[l]{\strut{}$\left(\widetilde{D^{-1}\psi}_{500}\right)^{2}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5092,385){\makebox(0,0){\strut{}$0$}}%
      \put(5739,385){\makebox(0,0){\strut{}$500$}}%
      \put(6386,385){\makebox(0,0){\strut{}$1000$}}%
      \put(7031,385){\makebox(0,0){\strut{}$1500$}}%
      \put(7678,385){\makebox(0,0){\strut{}$2000$}}%
      \put(4895,562){\makebox(0,0)[r]{\strut{}}}%
      \put(4895,886){\makebox(0,0)[r]{\strut{}}}%
      \put(4895,1208){\makebox(0,0)[r]{\strut{}}}%
      \put(4895,1532){\makebox(0,0)[r]{\strut{}}}%
      \put(9181,562){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(9181,2809){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(9181,5056){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6362,1875){\makebox(0,0)[l]{\strut{}$\left(\widetilde{D^{-1}\psi}_{500}\right)^{3}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={481.60bp},height={280.90bp}]{Figures/epod_dpod_velocity_modes_DNSinit64amfNEW10dt2_c3tmp_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ev_norm_modal_contribution_onecol_DNSinit64amfNEW10dt2_c3tmp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4852.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(838,792){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(838,1283){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(838,1774){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(838,2264){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(838,2755){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(970,572){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1445,572){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1920,572){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(2395,572){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(2869,572){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(3344,572){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(3819,572){\makebox(0,0){\strut{}$600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2546,242){\makebox(0,0){\strut{}$\hat{N}$}}%
      \csname LTb\endcsname%%
      \put(2026,2527){\makebox(0,0)[r]{\strut{}$\Delta\widetilde{\mathcal{E}}^{\text{e},\hat{N}}/\widetilde{\lambda}_{\hat{N}}^{\text{e}}$}}%
      \csname LTb\endcsname%%
      \put(2026,2197){\makebox(0,0)[r]{\strut{}$\Delta\widetilde{\mathcal{T}}^{\text{d},\hat{N}}/\widetilde{\lambda}_{\hat{N}}^{\text{d}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={242.60bp},height={158.40bp}]{Figures/ev_norm_modal_contribution_onecol_DNSinit64amfNEW10dt2_c3tmp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/incremental_all_profiles_reconstruction_DNSinit64amfNEW10dt2_c3tmp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9632.00,5448.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(775,3552){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(775,3965){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(775,4378){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(775,4791){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(970,2903){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1744,2903){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2517,2903){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3291,2903){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4064,2903){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(82,4110){\makebox(0,0){\strut{}$y^+$}}%
      \csname LTb\endcsname%%
      \put(2710,5255){\makebox(0,0){\strut{}$(a)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(775,1157){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(775,1570){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(775,1983){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(775,2397){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(970,508){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1744,508){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(2517,508){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(3291,508){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(4064,508){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(82,1716){\makebox(0,0){\strut{}$y^+$}}%
      \put(2710,178){\makebox(0,0){\strut{}$\left\langle T^{\text{e/d},\hat{N}}\right\rangle^+$}}%
      \csname LTb\endcsname%%
      \put(2710,2861){\makebox(0,0){\strut{}$(b)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4742,3552){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4742,3965){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4742,4378){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4742,4791){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4937,2903){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5711,2903){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6484,2903){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(7258,2903){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(8031,2903){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6677,5255){\makebox(0,0){\strut{}$(c)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4742,1157){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4742,1570){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4742,1983){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4742,2397){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(4937,508){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5711,508){\makebox(0,0){\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(6484,508){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(7258,508){\makebox(0,0){\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(8031,508){\makebox(0,0){\strut{}$0.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6677,178){\makebox(0,0){\strut{}$\left\langle\varepsilon^{\text{e/d},\hat{N}}\right\rangle^+$}}%
      \csname LTb\endcsname%%
      \put(9180,792){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(9180,1111){\makebox(0,0)[l]{\strut{}$50$}}%
      \put(9180,1431){\makebox(0,0)[l]{\strut{}$100$}}%
      \put(9180,1750){\makebox(0,0)[l]{\strut{}$150$}}%
      \put(9180,2070){\makebox(0,0)[l]{\strut{}$200$}}%
      \put(9180,2389){\makebox(0,0)[l]{\strut{}$250$}}%
      \put(9180,2709){\makebox(0,0)[l]{\strut{}$300$}}%
      \put(9180,3028){\makebox(0,0)[l]{\strut{}$350$}}%
      \put(9180,3348){\makebox(0,0)[l]{\strut{}$400$}}%
      \put(9180,3667){\makebox(0,0)[l]{\strut{}$450$}}%
      \put(9180,3987){\makebox(0,0)[l]{\strut{}$500$}}%
      \put(9180,4306){\makebox(0,0)[l]{\strut{}$550$}}%
      \put(9180,4626){\makebox(0,0)[l]{\strut{}$600$}}%
      \put(9180,4945){\makebox(0,0)[l]{\strut{}$650$}}%
      \put(9246,5333){\makebox(0,0){\strut{}$\hat{N}$}}%
      \put(6677,2861){\makebox(0,0){\strut{}$(d)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={481.60bp},height={272.40bp}]{Figures/incremental_all_profiles_reconstruction_DNSinit64amfNEW10dt2_c3tmp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/lineplot_reconstructions_DNSinit64amfNEW10dt2_c3tmp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7920.00,6120.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(604,3822){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1024,3750){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(1443,3679){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(1862,3607){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(2409,3573){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2881,3815){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(3353,4057){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(564,4004){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(564,4246){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(564,4488){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%%
      \put(564,4729){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \csname LTb\endcsname%%
      \put(564,4971){\makebox(0,0)[r]{\strut{}$0.08$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1034,3545){\makebox(0,0){\strut{}$y^+$}}%
      \put(3507,3845){\makebox(0,0){\strut{}$n$}}%
      \put(162,5148){\makebox(0,0){\strut{}$T^+$}}%
      \put(1980,5701){\makebox(0,0){\strut{}$(a)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(604,762){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1024,690){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(1443,619){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(1862,547){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(2409,513){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2881,755){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(3353,997){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(564,944){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(564,1186){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(564,1428){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%%
      \put(564,1669){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \csname LTb\endcsname%%
      \put(564,1911){\makebox(0,0)[r]{\strut{}$0.08$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1034,485){\makebox(0,0){\strut{}$y^+$}}%
      \put(3507,785){\makebox(0,0){\strut{}$n$}}%
      \put(162,2088){\makebox(0,0){\strut{}$T^+$}}%
      \put(1980,2641){\makebox(0,0){\strut{}$(b)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4564,3822){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4984,3750){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(5403,3679){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(5822,3607){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(6369,3573){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6841,3815){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(7313,4057){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(4524,4004){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4524,4327){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(4524,4649){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \csname LTb\endcsname%%
      \put(4524,4971){\makebox(0,0)[r]{\strut{}$0.003$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4994,3545){\makebox(0,0){\strut{}$y^+$}}%
      \put(7467,3845){\makebox(0,0){\strut{}$n$}}%
      \put(4122,5148){\makebox(0,0){\strut{}$\varepsilon^+$}}%
      \put(5940,5701){\makebox(0,0){\strut{}$(c)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4564,762){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4984,690){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(5403,619){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(5822,547){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(6369,513){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6841,755){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(7313,997){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(4524,944){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4524,1267){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(4524,1589){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \csname LTb\endcsname%%
      \put(4524,1911){\makebox(0,0)[r]{\strut{}$0.003$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4994,485){\makebox(0,0){\strut{}$y^+$}}%
      \put(7467,785){\makebox(0,0){\strut{}$n$}}%
      \put(4122,2088){\makebox(0,0){\strut{}$\varepsilon^+$}}%
      \put(5940,2641){\makebox(0,0){\strut{}$(d)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={396.00bp},height={306.00bp}]{Figures/lineplot_reconstructions_DNSinit64amfNEW10dt2_c3tmp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/numerical_gain_onecol_DNSinit64amfNEW10dt2_c3tmp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4852.00,5448.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(971,2851){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1504,2851){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2038,2851){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2570,2851){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3104,2851){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3637,2851){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(637,3552){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(637,3966){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(637,4378){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(637,4791){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(175,4111){\makebox(0,0){\strut{}$y^+$}}%
      \put(2304,5319){\makebox(0,0){\strut{}$(a)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(971,457){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1504,457){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2038,457){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2570,457){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3104,457){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(3637,457){\makebox(0,0){\strut{}$1$}}%
      \put(2304,127){\makebox(0,0){\strut{}$f_{T/\varepsilon}$}}%
      \csname LTb\endcsname%%
      \put(637,1158){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(637,1572){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(637,1984){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(637,2397){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(175,1717){\makebox(0,0){\strut{}$y^+$}}%
      \put(4401,792){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4401,2206){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(4401,3621){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(4401,5036){\makebox(0,0)[l]{\strut{}$3$}}%
      \put(4336,5334){\makebox(0,0){\strut{}$g_{T/\varepsilon}$}}%
      \put(2304,2925){\makebox(0,0){\strut{}$(b)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={242.60bp},height={272.40bp}]{Figures/numerical_gain_onecol_DNSinit64amfNEW10dt2_c3tmp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/tke_diss_prof_DNSinit64amfNEW10dt2_c3tmp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4852.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1122,1146){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(1122,1646){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1122,2145){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(1122,2645){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(1254,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1894,484){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(2534,484){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(3175,484){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3815,484){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4455,484){\makebox(0,0){\strut{}$5$}}%
      \put(1254,3159){\makebox(0,0){\strut{}$0$}}%
      \put(1894,3159){\makebox(0,0){\strut{}$0.05$}}%
      \put(2534,3159){\makebox(0,0){\strut{}$0.1$}}%
      \put(3175,3159){\makebox(0,0){\strut{}$0.15$}}%
      \put(3815,3159){\makebox(0,0){\strut{}$0.2$}}%
      \put(4455,3159){\makebox(0,0){\strut{}$0.25$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(561,1821){\makebox(0,0){\strut{}$y^+$}}%
      \put(2854,154){\makebox(0,0){\strut{}$T^+$}}%
      \put(2854,3489){\makebox(0,0){\strut{}$\varepsilon^+$}}%
      \csname LTb\endcsname%%
      \put(2178,1097){\makebox(0,0)[r]{\strut{}TKE}}%
      \csname LTb\endcsname%%
      \put(2178,877){\makebox(0,0)[r]{\strut{}Dissipation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={242.60bp},height={180.00bp}]{Figures/tke_diss_prof_DNSinit64amfNEW10dt2_c3tmp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/wall_zoom_DNSinit64amfNEW10dt2_c3tmp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4852.00,4986.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(972,3453){\makebox(0,0){\strut{}$400$}}%
      \put(1505,3453){\makebox(0,0){\strut{}$500$}}%
      \put(2038,3453){\makebox(0,0){\strut{}$600$}}%
      \put(2570,3453){\makebox(0,0){\strut{}$700$}}%
      \put(3103,3453){\makebox(0,0){\strut{}$800$}}%
      \put(3636,3453){\makebox(0,0){\strut{}$900$}}%
      \put(629,3625){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(629,3891){\makebox(0,0)[r]{\strut{}$350$}}%
      \put(629,4157){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(629,4423){\makebox(0,0)[r]{\strut{}$450$}}%
      \put(2304,4755){\makebox(0,0)[l]{\strut{}$(a)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(972,1922){\makebox(0,0){\strut{}$400$}}%
      \put(1505,1922){\makebox(0,0){\strut{}$500$}}%
      \put(2038,1922){\makebox(0,0){\strut{}$600$}}%
      \put(2570,1922){\makebox(0,0){\strut{}$700$}}%
      \put(3103,1922){\makebox(0,0){\strut{}$800$}}%
      \put(3636,1922){\makebox(0,0){\strut{}$900$}}%
      \put(629,2094){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(629,2360){\makebox(0,0)[r]{\strut{}$350$}}%
      \put(629,2626){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(629,2892){\makebox(0,0)[r]{\strut{}$450$}}%
      \put(2304,3224){\makebox(0,0)[l]{\strut{}$(b)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(972,391){\makebox(0,0){\strut{}$600$}}%
      \put(1505,391){\makebox(0,0){\strut{}$700$}}%
      \put(2038,391){\makebox(0,0){\strut{}$800$}}%
      \put(2570,391){\makebox(0,0){\strut{}$900$}}%
      \put(3103,391){\makebox(0,0){\strut{}$1000$}}%
      \put(3636,391){\makebox(0,0){\strut{}$1100$}}%
      \put(629,563){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(629,829){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(629,1095){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(629,1361){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(4401,562){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(4401,2493){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4401,4424){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(2304,1693){\makebox(0,0)[l]{\strut{}$(c)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={242.60bp},height={249.30bp}]{Figures/wall_zoom_DNSinit64amfNEW10dt2_c3tmp}}%
    \gplfronttext
  \end{picture}%
\endgroup

